How (Mis)calibrated is your Federated CLIP and what to do about it?

Vision-language models (VLMs) such as CLIP are increasingly adapted across decentralized data silos, yet the reliability of their predictions under federated learning (FL) remains largely unexplored. In this work, we present a systematic study of calibration in federated CLIP under non-IID client distributions. Our experiments reveal that widely used prompt-tuning methods consistently degrade calibration, often yielding substantially higher calibration error despite competitive recognition performance, while explicit training-time calibration regularizers provide only limited improvements. Motivated by these findings, we identify the choice of fine-tuning parameterization as a critical factor governing calibration and conduct a controlled comparison between prompt tuning and five backbone fine-tuning (BFT) strategies: AdaptFormer, LayerNorm, LoRA, VeRA, and DoRA. We find that BFT methods generally offer a more favorable accuracy-calibration trade-off than prompt tuning, although their benefits are not universal. Through extensive analysis, we show that calibration behavior is closely linked to the geometry of federated updates, residual parameterization, and the resulting client and logit drift. Across in-distribution, domain-generalization, and base-to-new evaluation settings, our results establish fine-tuning parameterization as a central design choice for building accurate and reliable federated CLIP models. Codes are available at https://github.com/mainaksingha01/FL2oRA.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        & \multicolumn{4}{c|}{\textbf{Art Painting}}
        & \multicolumn{4}{c|}{\textbf{Cartoon}}
        & \multicolumn{4}{c}{\textbf{Photo}} \\
        \cmidrule(lr){2-5}
        \cmidrule(lr){6-9}
        \cmidrule(lr){10-13}

        \multirow{-2}{*}{\textbf{Method}}
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$ \\
        \midrule

        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}
        PromptFL \cite{promptfl}
        & 98.83 & 0.95 & 0.40 & 0.48
        & 99.20 & 0.98 & 0.42 & \textbf{0.31}
        & 99.89 & 0.55 & 0.24 & 0.38 \\

        \rowcolor{amber!13}
        FedPGP \cite{fedpgp}
        & 99.02 & 0.95 & 0.40 & 0.61
        & 99.66 & 0.76 & 0.31 & 0.55
        & \textbf{99.95} & 0.37 & \textbf{0.13} & 0.24 \\

        \rowcolor{amber!13}
        FedOTP \cite{fedotp}
        & 98.34 & 4.04 & 1.62 & 3.98
        & 99.04 & 3.68 & 1.55 & 3.58
        & 99.80 & 2.22 & 1.38 & 2.15 \\

        \rowcolor{amber!13}
        FedPHA \cite{fedpha}
        & 99.02 & 0.98 & 0.26 & 0.44
        & 99.82 & 0.76 & 0.34 & 0.53
        & 99.90 & \textbf{0.31} & 0.27 & 0.31 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 99.28 & 0.68 & 0.24 & 0.42
        & 99.87 & 0.71 & 0.30 & 0.39
        & 99.91 & 0.40 & 0.18 & 0.27 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 98.60 & 1.28 & 0.48 & 0.93 & 97.95 & 1.55 & 0.58 & 1.12 & 99.30 & 0.88 & 0.31 & 0.66 \\
        
        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{99.41} & \textbf{0.57} & \underline{0.20} & \underline{0.36}
        & \textbf{99.93} & \underline{0.69} & \underline{0.28} & 0.42
        & 99.85 & 0.49 & 0.18 & \underline{0.23} \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 98.91 & 1.12 & 0.38 & 0.76
        & 99.38 & 1.18 & 0.48 & 0.73
        & 99.81 & 0.78 & 0.34 & 0.54 \\

       \rowcolor{darkgreen!13} DoRA \cite{dora}
        & \underline{99.36} & \underline{0.61} & \textbf{0.18} & \textbf{0.34}
        & \underline{99.90} & \textbf{0.64} & \textbf{0.26} & \underline{0.34}
        & \underline{99.93} & \underline{0.34} & \underline{0.15} & \textbf{0.21} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}
        PromptFL \cite{promptfl}
        & 98.68 & 1.15 & 0.42 & 0.70
        & 99.27 & 1.15 & 0.40 & 0.52
        & 99.89 & 0.75 & 0.35 & 0.42 \\

        \rowcolor{amber!13}
        FedPGP \cite{fedpgp}
        & 99.17 & 0.94 & 0.30 & 0.53
        & 99.66 & 0.70 & 0.26 & 0.44
        & \textbf{99.95} & \underline{0.37} & \underline{0.14} & 0.25 \\

        \rowcolor{amber!13}
        FedOTP \cite{fedotp}
        & 98.53 & 3.42 & 1.38 & 3.37
        & 98.89 & 2.78 & 1.33 & 2.68
        & 99.79 & 1.78 & 1.10 & 1.70 \\

        \rowcolor{amber!13}
        FedPHA \cite{fedpha}
        & 99.17 & 0.92 & 0.24 & 0.85
        & 99.78 & 0.70 & \underline{0.20} & 1.19
        & 99.82 & 0.42 & 0.25 & 0.25 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 99.30 & 0.68 & 0.20 & 0.38
        & 99.84 & 0.62 & 0.22 & 0.34
        & 99.91 & 0.41 & 0.17 & 0.22 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 98.72 & 1.16 & 0.43 & 0.84 & 98.08 & 1.39 & 0.52 & 0.99 & 99.34 & 0.82 & 0.29 & 0.60 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{99.41} & \underline{0.62} & \underline{0.17} & \underline{0.30}
        & \underline{99.86} & \underline{0.59} & 0.24 & \underline{0.30}
        & 99.85 & 0.45 & 0.16 & \underline{0.17} \\

        \rowcolor{darkgreen!13}
        VeRA \cite{vera}
        & 98.93 & 1.08 & 0.37 & 0.74
        & 99.41 & 1.10 & 0.46 & 0.71
        & 99.80 & 0.74 & 0.33 & 0.51 \\

        \rowcolor{darkgreen!13}
        DoRA \cite{dora}
        & \underline{99.36} & \textbf{0.59} & \textbf{0.16} & \textbf{0.28}
        & \textbf{99.89} & \textbf{0.56} & \textbf{0.18} & \textbf{0.28}
        & \underline{99.93} & \textbf{0.35} & \textbf{0.13} & \textbf{0.16} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 98.73 & 0.84 & 0.26 & 0.44
        & 99.32 & 0.63 & 0.28 & \underline{0.35}
        & 99.89 & 0.45 & 0.19 & 0.25 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 98.93 & 1.07 & 0.41 & 0.47
        & 99.64 & 1.00 & 0.39 & 0.62
        & 99.90 & \underline{0.40} & 0.17 & 0.23 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 98.39 & 4.01 & 1.59 & 3.96
        & 98.95 & 3.60 & 1.57 & 3.51
        & 99.80 & 2.16 & 1.37 & 2.08 \\

       \rowcolor{amber!13} FedPHA \cite{fedpha}
        & 99.17 & 1.31 & 0.32 & \underline{0.35}
        & 99.84 & 1.23 & \underline{0.20} & 0.37
        & 99.90 & 0.88 & \textbf{0.08} & \textbf{0.10} \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 99.28 & 0.61 & 0.21 & 0.38
        & 99.86 & 0.60 & 0.23 & 0.36
        & \underline{99.91} & 0.42 & 0.15 & 0.20 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 98.69 & 1.13 & 0.42 & 0.80 & 98.04 & 1.36 & 0.51 & 0.95 & 99.32 & 0.80 & 0.28 & 0.57 \\
        
        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{99.41} & \underline{0.55} & \underline{0.17} & 0.36
        & \textbf{99.93} & \underline{0.56} & 0.25 & 0.38
        & 99.90 & 0.43 & 0.18 & 0.26 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 98.95 & 1.02 & 0.39 & 0.72
        & 99.42 & 1.14 & 0.47 & 0.73
        & 99.81 & 0.72 & 0.32 & 0.50 \\

        \rowcolor{darkgreen!13}\rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{99.37} & \textbf{0.52} & \textbf{0.16} & \textbf{0.32}
        & \underline{99.90} & \textbf{0.53} & \textbf{0.18} & \textbf{0.33}
        & \textbf{99.94} & \textbf{0.36} & \underline{0.10} & \underline{0.14} \\

        \midrule

        % ============================================================
        % Sketch + Average
        % ============================================================
        & \multicolumn{4}{c|}{\textbf{Sketch}}
        & \multicolumn{4}{c|}{\textbf{Average}}
        & \multicolumn{4}{c}{\textbf{}} \\
        \cmidrule(lr){2-5}
        \cmidrule(lr){6-9}

        \multirow{-2}{*}{\textbf{Method}}
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        &&&& \\
        \cmidrule(lr){1-9}

        % ============================================================
        % Without calibration
        % ============================================================
        % \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 95.17 & 1.25 & 0.39 & 0.97
        & 98.27 & 0.93 & 0.36 & 0.53 \\

       \rowcolor{amber!13} FedPGP \cite{fedpgp}
        & 96.89 & 1.47 & 0.50 & 1.10
        & 98.88 & 0.89 & 0.34 & 0.63 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 96.18 & 5.18 & 1.77 & 5.07
        & 98.34 & 3.78 & 1.58 & 3.70 \\

       \rowcolor{amber!13} FedPHA \cite{fedpha}
        & 97.08 & 1.32 & 0.46 & 0.72
        & 98.96 & 0.84 & 0.33 & 0.50 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 97.44 & 1.01 & 0.40 & 0.64
        & 99.13 & 0.70 & 0.28 & 0.43 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}&  96.90 & 2.10 & 0.82 & 1.55 & 98.19 & 1.45 & 0.55 & 1.07 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{97.76} & \underline{0.97} & \underline{0.38} & \underline{0.63}
        & \textbf{99.24} & \underline{0.68} & \underline{0.26} & \underline{0.41} \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 96.61 & 1.62 & 0.60 & 1.27
        & 98.68 & 1.18 & 0.45 & 0.83 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{97.58} & \textbf{0.90} & \textbf{0.34} & \textbf{0.58}
        & \underline{99.19} & \textbf{0.62} & \textbf{0.23} & \textbf{0.37} \\

        % ============================================================
        % DCA
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

       \rowcolor{amber!13} PromptFL \cite{promptfl}
        & 95.30 & 1.51 & 0.49 & 1.46
        & 98.29 & 1.14 & 0.42 & 0.78 \\

       \rowcolor{amber!13} FedPGP \cite{fedpgp}
        & 96.58 & 1.17 & 0.48 & 0.71
        & 98.84 & 0.80 & 0.30 & 0.48 \\

       \rowcolor{amber!13} FedOTP \cite{fedotp}
        & 96.00 & 4.00 & 1.58 & 3.92
        & 98.30 & 3.00 & 1.35 & 2.92 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 97.20 & 1.03 & 0.33 & 0.84
        & 98.99 & 0.77 & 0.26 & 0.78 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 97.48 & 0.88 & 0.35 & 0.62
        & 99.13 & 0.65 & 0.24 & 0.39 \\

       \rowcolor{darkgreen!13} LayerNorm \cite{layernorm} & 97.10 & 1.90 & 0.72 & 1.38 & 98.31 & 1.32 & 0.49 & 0.95 \\

       \rowcolor{darkgreen!13} LoRA \cite{lora}
        & \textbf{97.76} & \underline{0.81} & \underline{0.32} & \underline{0.60}
        & \textbf{99.22} & \underline{0.62} & \underline{0.22} & \underline{0.34} \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 96.71 & 1.47 & 0.56 & 1.15
        & 98.71 & 1.10 & 0.43 & 0.78 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{97.61} & \textbf{0.76} & \textbf{0.29} & \textbf{0.56}
        & \underline{99.20} & \textbf{0.57} & \textbf{0.19} & \textbf{0.32} \\

        % ============================================================
        % MDCA
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 94.82 & 0.90 & \textbf{0.23} & \underline{0.42}
        & 98.19 & 0.71 & 0.24 & 0.37 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 96.33 & 1.43 & 1.67 & 0.93
        & 98.70 & 0.98 & 0.66 & 0.56 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 96.08 & 5.28 & 1.79 & 5.12
        & 98.30 & 3.76 & 1.58 & 3.67 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 96.88 & \underline{0.88} & 0.35 & 0.50
        & 98.95 & 1.07 & 0.24 & \underline{0.33} \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 97.52 & 0.92 & 0.31 & 0.48
        & 99.14 & \underline{0.64} & \underline{0.23} & 0.36 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 97.20 & 1.82 & 0.68 & 1.30 & 98.31 & 1.28 & 0.47 & 0.91 \\

       \rowcolor{darkgreen!13} LoRA \cite{lora}
        & \textbf{97.85} & 1.02 & 0.37 & 0.46
        & \textbf{99.27} & \underline{0.64} & 0.24 & 0.36 \\

       \rowcolor{darkgreen!13} VeRA \cite{vera}
        & 96.68 & 1.48 & 0.58 & 1.18
        & 98.72 & 1.09 & 0.44 & 0.78 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{97.68} & \textbf{0.84} & \underline{0.29} & \textbf{0.40}
        & \underline{99.22} & \textbf{0.56} & \textbf{0.18} & \textbf{0.30} \\

        \cmidrule(lr){1-9}
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        & \multicolumn{4}{c|}{\textbf{Art}}
        & \multicolumn{4}{c|}{\textbf{Clipart}}
        & \multicolumn{4}{c}{\textbf{Product}} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$ \\
        % \midrule

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 87.55 & 3.83 & 1.00 & 3.96
        & 75.35 & 3.57 & 1.13 & 3.27
        & 93.85 & 2.00 & 0.60 & 1.51 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 89.10 & 5.32 & 1.24 & 3.74
        & 78.55 & 4.24 & 1.21 & 3.19
        & 95.50 & 2.84 & 0.71 & 1.78 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 81.95 & 23.56 & 5.48 & 23.43
        & 77.15 & 17.57 & 3.25 & 17.53
        & 92.40 & 21.04 & 3.45 & 21.00 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 88.05 & 3.36 & \underline{0.77} & 2.60
        & \underline{81.35} & 3.07 & \underline{0.76} & 2.88
        & \textbf{96.00} & 1.85 & 0.57 & \underline{1.09} \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 88.85 & \underline{3.25} & 0.79 & 2.35
        & 80.95 & \underline{3.00} & 0.78 & \underline{2.67}
        & 95.20 & \underline{1.74} & \underline{0.54} & 1.10 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 83.90 & 4.05 & 1.05 & 3.40
        & 76.80 & 5.10 & 1.28 & 4.35
        & 90.20 & 3.25 & 0.82 & 2.65 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{89.39} & 4.73 & 1.09 & \textbf{1.86}
        & \textbf{82.08} & 3.76 & 1.08 & 2.76
        & 94.38 & 2.28 & 0.70 & 1.24 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 85.25 & 6.10 & 1.38 & 4.95
        & 74.10 & 5.40 & 1.52 & 4.65
        & 92.65 & 3.35 & 0.86 & 2.80 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{89.25} & \textbf{3.05} & \textbf{0.73} & \underline{1.95}
        & 80.80 & \textbf{2.92} & \textbf{0.72} & \textbf{2.58}
        & \underline{95.65} & \textbf{1.68} & \textbf{0.52} & \textbf{1.05} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 86.55 & 3.49 & 0.97 & 3.12
        & 76.55 & 4.86 & 1.19 & 3.57
        & 94.44 & 2.25 & 0.58 & 1.50 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 88.79 & 5.44 & 1.15 & 4.34
        & 78.48 & 3.84 & 0.95 & 2.72
        & \underline{95.92} & 2.04 & 0.50 & 1.64 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 80.95 & 18.76 & 4.07 & 18.70
        & 76.43 & 13.07 & 2.62 & 12.90
        & 91.92 & 16.66 & 2.69 & 16.64 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 87.70 & 4.22 & 0.93 & 3.82
        & 80.80 & 3.64 & 0.87 & 2.96
        & \textbf{95.93} & 1.94 & 0.52 & 1.99 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 88.55 & 2.72 & \textbf{0.75} & \underline{2.85}
        & 80.80 & 2.85 & \underline{0.78} & 2.40
        & 95.30 & \underline{1.82} & \underline{0.46} & \underline{1.48} \\

        \rowcolor{darkgreen!13}\rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 84.15 & 3.70 & 0.96 & 3.15
        & 77.05 & 4.75 & 1.20 & 4.05
        & 90.35 & 3.00 & 0.76 & 2.45 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{88.90} & \underline{2.59} & 0.82 & 3.32
        & \textbf{82.35} & \underline{2.68} & 0.84 & \underline{2.28}
        & 93.82 & 2.08 & 0.48 & 1.98 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 85.20 & 5.30 & 1.20 & 4.40
        & 74.20 & 4.90 & 1.30 & 4.20
        & 92.30 & 3.00 & 0.80 & 2.60 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{88.80} & \textbf{2.50} & \underline{0.76} & \textbf{2.80}
        & \underline{81.70} & \textbf{2.55} & \textbf{0.76} & \textbf{2.20}
        & 94.80 & \textbf{1.75} & \textbf{0.45} & \textbf{1.45} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 86.55 & 4.47 & 1.19 & 2.96
        & 75.34 & 3.81 & \underline{0.81} & 3.02
        & 94.13 & 1.88 & 0.63 & 1.35 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 88.18 & 3.57 & 0.91 & 3.46
        & 78.65 & 4.89 & 1.76 & 3.61
        & \textbf{95.93} & 3.15 & 0.76 & 2.32 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 82.28 & 23.86 & 6.32 & 23.66
        & 77.50 & 18.06 & 3.75 & 17.97
        & 92.19 & 20.59 & 3.16 & 20.55 \\

       \rowcolor{amber!13} FedPHA \cite{fedpha}
        & \underline{89.27} & 2.81 & 0.78 & 2.09
        & 80.62 & 3.63 & 1.06 & 4.16
        & 95.73 & 1.26 & 0.44 & 1.26 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 88.70 & \underline{2.75} & \underline{0.75} & \underline{2.00}
        & \underline{80.85} & \underline{3.10} & 0.82 & \underline{2.45}
        & 95.45 & \underline{1.20} & \underline{0.42} & \underline{1.12} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 84.30 & 3.55 & 0.92 & 3.00
        & 77.20 & 4.60 & 1.15 & 3.90
        & 90.45 & 2.85 & 0.72 & 2.30 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{89.39} & 4.91 & 1.17 & 2.23
        & \textbf{81.83} & 3.40 & 1.07 & 2.60
        & 94.38 & 2.30 & 0.74 & 1.25 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 85.30 & 5.90 & 1.32 & 4.80
        & 74.20 & 5.20 & 1.42 & 4.50
        & 92.55 & 3.10 & 0.83 & 2.65 \\

       \rowcolor{darkgreen!13} DoRA \cite{dora}
        & 89.15 & \textbf{2.65} & \textbf{0.72} & \textbf{1.95}
        & 80.80 & \textbf{3.00} & \textbf{0.78} & \textbf{2.35}
        & \underline{95.80} & \textbf{1.15} & \textbf{0.40} & \textbf{1.10} \\

        \midrule

        % ============================================================
        % Real World + Average
        % ============================================================
        & \multicolumn{4}{c|}{\textbf{Real World}}
        & \multicolumn{4}{c|}{\textbf{Average}}
        & \multicolumn{4}{c}{\textbf{}} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9}

        \multirow{-2}{*}{\textbf{Method}}
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        &&&& \\

        % ============================================================
        % Without calibration
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 93.00 & 1.81 & 0.62 & 1.71
        & 87.44 & 2.80 & 0.84 & 2.61 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{93.95} & 3.51 & 0.84 & 2.17
        & 89.28 & 3.98 & 1.00 & 2.72 \\

       \rowcolor{amber!13} FedOTP \cite{fedotp}
        & 88.00 & 16.38 & 2.65 & 16.38
        & 84.88 & 19.64 & 3.71 & 19.59 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & \underline{93.50} & 2.32 & 0.80 & 1.64
        & \underline{89.73} & 2.65 & 0.73 & 2.05 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 93.30 & 1.72 & 0.55 & \underline{1.49}
        & 89.58 & \underline{2.43} & \underline{0.67} & 1.90 \\

       \rowcolor{darkgreen!13} LayerNorm \cite{layernorm} & 90.70 & 3.45 & 0.88 & 2.80 & 85.40 & 3.96 & 1.01 & 3.30 \\

       \rowcolor{darkgreen!13} LoRA \cite{lora}
        & 93.14 & \underline{1.64} & \underline{0.47} & 1.58
        & \textbf{89.75} & 3.10 & 0.83 & \underline{1.86} \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 91.35 & 3.10 & 0.92 & 2.85
        & 85.84 & 4.49 & 1.17 & 3.81 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & 92.80 & \textbf{1.58} & \textbf{0.45} & \textbf{1.48}
        & 89.63 & \textbf{2.31} & \textbf{0.61} & \textbf{1.77} \\

        % ============================================================
        % DCA
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & \underline{93.76} & 2.24 & 0.69 & 2.26
        & 87.83 & 3.21 & 0.86 & 2.61 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{93.83} & 2.47 & 0.90 & 2.06
        & 89.25 & 3.45 & 0.87 & 2.69 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 87.15 & 12.89 & 2.26 & 12.86
        & 84.11 & 15.35 & 2.91 & 15.28 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 92.82 & 2.95 & 0.91 & 2.66
        & 89.31 & 3.19 & 0.81 & 2.86 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 92.10 & \underline{1.85} & 0.53 & 1.55
        & 89.19 & \underline{2.31} & \underline{0.63} & \underline{2.07} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 90.85 & 3.20 & 0.81 & 2.60 & 85.60 & 3.66 & 0.93 & 3.06 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 92.66 & 1.99 & \underline{0.49} & \underline{1.33}
        & \textbf{89.43} & 2.34 & 0.66 & 2.23 \\

       \rowcolor{darkgreen!13} VeRA \cite{vera}
        & 91.40 & 2.75 & 0.85 & 2.60
        & 85.78 & 3.99 & 1.04 & 3.45 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & 92.30 & \textbf{1.78} & \textbf{0.46} & \textbf{1.25}
        & 89.40 & \textbf{2.15} & \textbf{0.61} & \textbf{1.93} \\

        % ============================================================
        % MDCA
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & \underline{93.97} & 2.56 & 0.63 & 2.63
        & 87.50 & 3.18 & 0.82 & 2.49 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{94.40} & 3.23 & 0.77 & 3.12
        & 89.29 & 3.71 & 1.05 & 3.13 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 87.64 & 16.21 & 2.92 & 16.21
        & 84.90 & 19.68 & 4.04 & 19.60 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 93.93 & 2.40 & 0.69 & 1.79
        & \textbf{89.89} & 2.53 & 0.74 & 2.33 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 93.20 & 1.85 & 0.54 & 1.55
        & 89.55 & \underline{2.23} & \underline{0.63} & \underline{1.78} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 90.95 & 3.05 & 0.78 & 2.45 & 85.72 & 3.51 & 0.89 & 2.91 \\

        \rowcolor{darkgreen!13}\rowcolor{darkgreen!13}LoRA \cite{lora}
        & 93.03 & \underline{1.46} & \underline{0.47} & \underline{1.47}
        & 89.66 & 3.02 & 0.86 & 1.89 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 91.50 & 2.85 & 0.88 & 2.70
        & 85.89 & 4.26 & 1.11 & 3.66 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & 93.20 & \textbf{1.40} & \textbf{0.44} & \textbf{1.38}
        & \underline{89.74} & \textbf{2.05} & \textbf{0.59} & \textbf{1.70} \\

        \cmidrule(lr){1-9}
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
        \toprule
        & \multicolumn{4}{c|}{\textbf{Caltech}} 
        & \multicolumn{4}{c|}{\textbf{Labelme}} 
        & \multicolumn{4}{c}{\textbf{Pascal-VOC}} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
        
        \multirow{-2}{*}{\textbf{Method}} 
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$ 
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$ 
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$ \\ 
        % \midrule

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & \textbf{100.00} & 2.22 & 1.83 & 2.15
        & 78.24 & 10.11 & 4.84 & 11.67
        & 89.27 & 2.70 & 1.19 & 2.58 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{100.00} & 2.30 & 1.23 & 2.25
        & 81.37 & 4.87 & 2.09 & 5.68
        & 90.77 & 2.06 & 1.07 & 2.30 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & \textbf{100.00} & 2.80 & 1.82 & 2.80
        & 81.96 & 6.20 & 2.13 & 6.08
        & 90.58 & 6.21 & 1.80 & 5.59 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & \textbf{100.00} & 2.51 & 1.18 & 2.39
        & 81.98 & 4.85 & 1.92 & 5.40
        & 90.67 & 2.11 & 0.88 & 1.82 \\

        \midrule

        \rowcolor{darkgreen!13} AdaptFormer \cite{adaptformer}
        & \textbf{100.00} & \underline{1.95} & \underline{1.10} & \underline{1.92}
        & \underline{82.30} & \underline{4.55} & \underline{1.75} & \underline{4.95}
        & 90.95 & \underline{1.98} & \underline{0.82} & \underline{1.75} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 96.80 & 1.75 & 0.70 & 1.60
        & 80.60 & 4.80 & 1.85 & 4.65
        & 85.20 & 4.30 & 1.55 & 4.15 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{100.00} & 2.04 & 1.20 & 2.01
        & 81.57 & 5.79 & 1.84 & 5.25
        & \underline{91.06} & 2.59 & 1.09 & 2.27 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & \underline{99.64} & 2.95 & 1.55 & 2.90
        & 79.10 & 6.45 & 2.45 & 6.70
        & 89.70 & 3.35 & 1.30 & 3.20 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{100.00} & \textbf{1.90} & \textbf{1.05} & \textbf{1.88}
        & \textbf{82.55} & \textbf{4.40} & \textbf{1.70} & \textbf{4.85}
        & \textbf{91.15} & \textbf{1.92} & \textbf{0.80} & \textbf{1.70} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & \textbf{100.00} & 2.28 & 1.78 & 2.23
        & 78.34 & 8.90 & 4.69 & 10.27
        & 90.61 & 2.77 & 0.82 & 2.59 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{100.00} & \textbf{0.22} & 0.13 & \textbf{0.13}
        & \underline{86.20} & 6.32 & 1.96 & 6.55
        & \textbf{95.85} & 1.72 & 0.69 & 2.34 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & \textbf{100.00} & 2.14 & 1.45 & 2.14
        & 82.65 & 5.00 & 1.40 & 4.75
        & 94.50 & 5.24 & 1.53 & 4.50 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & \textbf{100.00} & 0.32 & \textbf{0.11} & \underline{0.14}
        & \textbf{86.53} & \underline{4.54} & 1.34 & 5.05
        & 94.82 & 1.62 & 0.52 & 1.55 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & \textbf{100.00} & 0.40 & 0.18 & 0.25
        & 84.50 & 4.70 & \underline{1.30} & \underline{4.60}
        & 95.10 & \underline{1.55} & \underline{0.48} & \underline{1.45} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 97.10 & 1.55 & 0.60 & 1.40
        & 82.70 & 4.25 & 1.60 & 4.05
        & 86.20 & 3.80 & 1.35 & 3.60 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{100.00} & 2.18 & 1.10 & 2.16
        & 83.16 & 5.31 & 1.65 & 4.88
        & 90.67 & 3.20 & 1.38 & 2.67 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & \underline{99.64} & 2.55 & 1.45 & 2.50
        & 80.70 & 5.85 & 1.95 & 5.75
        & 93.40 & 2.70 & 0.95 & 2.60 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{100.00} & \underline{0.28} & \underline{0.12} & 0.18
        & 85.20 & \textbf{4.35} & \textbf{1.25} & \textbf{4.45}
        & \underline{95.40} & \textbf{1.48} & \textbf{0.46} & \textbf{1.38} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & \textbf{100.00} & 2.00 & 1.69 & 1.99
        & 79.68 & 8.37 & 4.52 & 9.55
        & 90.91 & 2.46 & 0.75 & 3.30 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{100.00} & \underline{0.27} & \underline{0.21} & \underline{0.21}
        & \textbf{87.91} & \underline{3.26} & \underline{1.31} & 4.62
        & \textbf{95.59} & \underline{1.63} & 0.69 & \underline{1.36} \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & \textbf{100.00} & 2.85 & 1.72 & 2.85
        & 83.89 & 5.87 & 1.58 & 6.32
        & 94.37 & 5.89 & 1.67 & 5.45 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & \textbf{100.00} & 1.98 & 1.77 & 1.79
        & 86.64 & 4.05 & 2.51 & 3.92
        & 94.72 & 2.66 & 1.61 & 2.66 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & \textbf{100.00} & 0.35 & 0.24 & 0.28
        & 85.70 & 3.85 & 1.45 & \underline{3.75}
        & 94.90 & 1.75 & \underline{0.65} & 1.45 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 97.20 & 1.45 & 0.55 & 1.30
        & 83.10 & 4.00 & 1.50 & 3.80
        & 86.60 & 3.55 & 1.25 & 3.35 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \underline{99.82} & 1.97 & 1.13 & 1.96
        & 82.55 & 5.39 & 2.01 & 4.24
        & 91.06 & 2.44 & 0.75 & 2.34 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 99.64 & 2.45 & 1.45 & 2.40
        & 81.20 & 5.45 & 2.05 & 5.55
        & 93.50 & 2.85 & 1.00 & 2.80 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{100.00} & \textbf{0.25} & \textbf{0.18} & \textbf{0.20}
        & \underline{87.20} & \textbf{3.10} & \textbf{1.25} & \textbf{3.60}
        & \underline{95.30} & \textbf{1.55} & \textbf{0.62} & \textbf{1.30} \\

        \midrule

        % ============================================================
        % Sun + Average
        % ============================================================
        & \multicolumn{4}{c|}{\textbf{Sun}} 
        & \multicolumn{4}{c|}{\textbf{Average}} 
        & \multicolumn{4}{c}{\textbf{}} \\
        \cmidrule(lr){2-5} \cmidrule(lr){6-9}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        & Acc. $\uparrow$ & ECE $\downarrow$ & MCE $\downarrow$ & ACE $\downarrow$
        &&&& \\ 
        % \cmidrule(lr){1-9}

        % ============================================================
        % Without calibration
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 84.63 & 4.53 & 1.89 & 4.45
        & 88.03 & 4.89 & 2.44 & 5.21 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 87.81 & 3.32 & \textbf{0.87} & 3.25
        & 89.99 & 3.14 & 1.32 & 3.37 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 87.38 & 3.19 & 1.46 & 2.85
        & 89.98 & 4.60 & 1.80 & 4.33 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 87.06 & 4.04 & 1.49 & 3.67
        & 89.93 & 3.38 & 1.37 & 3.32 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 88.15 & \underline{2.75} & 0.92 & \underline{2.70}
        & \underline{90.35} & \underline{2.81} & \underline{1.15} & \underline{2.83} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 90.80 & 2.85 & 1.05 & 2.65 & 88.35 & 3.43 & 1.29 & 3.26 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{88.77} & 2.88 & 1.01 & 3.31
        & \underline{90.35} & 3.33 & 1.29 & 3.21 \\

       \rowcolor{darkgreen!13} VeRA \cite{vera}
        & 85.90 & 4.05 & 1.40 & 3.90
        & 88.58 & 4.20 & 1.67 & 4.18 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{88.40} & \textbf{2.68} & \underline{0.90} & \textbf{2.62}
        & \textbf{90.52} & \textbf{2.72} & \textbf{1.11} & \textbf{2.76} \\

        % ============================================================
        % DCA
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 82.49 & 5.51 & 2.23 & 5.84
        & 87.86 & 4.87 & 2.38 & 5.23 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{92.79} & \underline{2.10} & \underline{0.71} & 2.96
        & \textbf{93.71} & 2.59 & 0.87 & 3.00 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 91.62 & 2.67 & 1.34 & 3.10
        & 92.19 & 3.76 & 1.43 & 3.62 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & \underline{92.59} & 3.69 & 1.44 & 3.00
        & \underline{93.49} & 2.54 & 0.85 & 2.44 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 91.80 & 2.35 & 0.80 & \underline{2.75}
        & 92.85 & \underline{2.25} & \underline{0.69} & \underline{2.26} \\
        
        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 91.50 & 2.50 & 0.90 & 2.30 & 89.38 & 3.03 & 1.11 & 2.84 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 89.17 & 2.61 & 1.01 & 3.41
        & 90.75 & 3.33 & 1.29 & 3.28 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 89.10 & 3.35 & 1.25 & 3.45
        & 90.71 & 3.61 & 1.40 & 3.58 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & 92.40 & \textbf{2.05} & \textbf{0.68} & \textbf{2.65}
        & 93.25 & \textbf{2.04} & \textbf{0.63} & \textbf{2.16} \\

        % ============================================================
        % MDCA
        % ============================================================
        \cmidrule(lr){1-9}
        \rowcolor{gray!30}
        \multicolumn{9}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 82.49 & 6.59 & 3.37 & 6.96
        & 88.27 & 4.85 & 2.58 & 5.45 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & \textbf{93.08} & 3.54 & 1.73 & \underline{1.79}
        & \textbf{94.14} & 2.17 & 0.98 & 2.00 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 91.45 & 2.72 & 1.31 & 3.22
        & 92.43 & 4.33 & 1.57 & 4.46 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 91.99 & 3.69 & 1.48 & 3.01
        & 93.34 & 3.10 & 1.84 & 2.85 \\

        \cmidrule(lr){1-9}

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 91.80 & 2.55 & 1.00 & 2.05
        & 93.10 & \underline{2.12} & \underline{0.84} & \underline{1.88} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} & 91.80 & 2.35 & 0.85 & 2.15 & 89.68 & 2.84 & 1.04 & 2.65 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 87.71 & \underline{2.44} & \underline{0.90} & 2.13
        & 90.28 & 3.06 & 1.20 & 2.67 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 89.30 & 3.35 & 1.30 & 3.25
        & 90.91 & 3.52 & 1.45 & 3.50 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{92.60} & \textbf{2.35} & \textbf{0.85} & \textbf{1.75}
        & \underline{93.78} & \textbf{1.81} & \textbf{0.72} & \textbf{1.71} \\

        \cmidrule(lr){1-9}
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
        \toprule
        & \multicolumn{3}{c|}{\textbf{Acc. $\uparrow$}}
        & \multicolumn{3}{c|}{\textbf{ECE $\downarrow$}}
        & \multicolumn{3}{c|}{\textbf{MCE $\downarrow$}}
        & \multicolumn{3}{c}{\textbf{ACE $\downarrow$}} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM \\

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 89.78 & \underline{90.79} & 90.28
        & \textbf{0.48} & 0.70 & \textbf{0.57}
        & \textbf{0.13} & \textbf{0.17} & \textbf{0.15}
        & \textbf{0.39} & 0.61 & \textbf{0.47} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 87.54 & 87.94 & 87.74
        & 1.19 & 1.08 & 1.13
        & 0.38 & 0.35 & 0.37
        & 1.16 & 1.02 & 1.09 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 15.18 & 40.18 & 22.03
        & 39.93 & 17.49 & 24.32
        & 8.05 & 4.02 & 5.36
        & 39.93 & 17.48 & 24.31 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 58.11 & 70.69 & 63.79
        & 19.21 & 7.56 & 10.85
        & 7.37 & 2.78 & 4.04
        & 18.19 & 7.31 & 10.43 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & \underline{89.95} & \textbf{90.92} & \textbf{90.43}
        & 0.55 & \textbf{0.68} & 0.61
        & 0.15 & 0.20 & 0.17
        & 0.42 & \underline{0.58} & 0.49 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm} 
        & 88.60 & 89.10 & 88.85 
        & 2.30 & 1.55 & 1.85
        & 0.75 & 0.45 & 0.56
        & 2.10 & 1.40 & 1.68 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 89.34 & 89.83 & 89.58
        & 1.95 & 1.12 & 1.42
        & 0.62 & 0.29 & 0.39
        & 1.81 & 1.03 & 1.31 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 87.20 & 87.95 & 87.57
        & 1.55 & 1.20 & 1.35
        & 0.46 & 0.39 & 0.42
        & 1.42 & 1.10 & 1.24 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{90.05} & 90.75 & \underline{90.40}
        & \underline{0.51} & \underline{0.69} & \underline{0.59}
        & \underline{0.14} & \underline{0.18} & \underline{0.16}
        & \underline{0.41} & \textbf{0.57} & \underline{0.48} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 89.87 & 91.11 & 90.49
        & 0.57 & 0.89 & 0.70
        & \textbf{0.10} & 0.30 & \underline{0.15}
        & 0.58 & 0.83 & 0.68 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 85.46 & 86.16 & 85.81
        & 2.72 & 0.99 & 1.45
        & 0.99 & 0.33 & 0.50
        & 2.68 & 0.92 & 1.37 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 14.08 & 38.27 & 20.59
        & 44.94 & 20.15 & 27.83
        & 8.26 & 5.34 & 6.49
        & 44.93 & 20.13 & 27.80 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 54.03 & 69.22 & 60.69
        & 25.12 & 9.76 & 14.06
        & 9.79 & 3.13 & 4.74
        & 23.47 & 9.40 & 13.42 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & \textbf{90.10} & \textbf{91.40} & \textbf{90.75}
        & \underline{0.56} & \underline{0.52} & \underline{0.54}
        & 0.17 & \underline{0.15} & 0.16
        & \underline{0.50} & \underline{0.42} & \underline{0.46} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 88.50 & 89.20 & 88.85
        & 2.80 & 1.80 & 2.19
        & 0.95 & 0.50 & 0.66
        & 2.60 & 1.65 & 2.02 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 89.21 & 89.82 & 89.51
        & 2.46 & 1.46 & 1.83
        & 0.81 & 0.38 & 0.52
        & 2.25 & 1.37 & 1.70 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 86.95 & 87.70 & 87.32
        & 1.70 & 1.30 & 1.47
        & 0.52 & 0.41 & 0.46
        & 1.58 & 1.20 & 1.36 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{90.00} & \underline{91.20} & \underline{90.60}
        & \textbf{0.52} & \textbf{0.49} & \textbf{0.50}
        & \underline{0.14} & \textbf{0.13} & \textbf{0.13}
        & \textbf{0.46} & \textbf{0.39} & \textbf{0.42} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 89.81 & 90.60 & 90.20
        & \textbf{0.39} & 0.81 & 0.53
        & \textbf{0.11} & 0.27 & 0.16
        & 0.45 & 0.77 & 0.57 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 87.54 & 87.94 & 87.74
        & 1.19 & 1.08 & 1.13
        & 0.38 & 0.35 & 0.36
        & 1.16 & 1.02 & 1.08 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 18.91 & 40.78 & 25.84
        & 35.79 & 13.38 & 19.48
        & 7.18 & 2.84 & 4.07
        & 35.79 & 13.38 & 19.48 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 50.77 & 60.46 & 55.19
        & 26.35 & 17.71 & 21.18
        & 10.07 & 6.04 & 7.55
        & 24.84 & 17.14 & 20.28 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & \underline{90.12} & \textbf{91.35} & \textbf{90.73}
        & 0.48 & \underline{0.50} & \underline{0.49}
        & 0.13 & \underline{0.16} & \underline{0.14}
        & \underline{0.38} & \underline{0.50} & \underline{0.43} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 88.70 & 89.30 & 89.00
        & 2.35 & 1.45 & 1.79
        & 0.78 & 0.42 & 0.55
        & 2.20 & 1.32 & 1.65 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 89.35 & 89.81 & 89.58
        & 2.01 & 1.17 & 1.48
        & 0.64 & 0.30 & 0.41
        & 1.86 & 1.10 & 1.38 \\

       \rowcolor{darkgreen!13} VeRA \cite{vera}
        & 87.10 & 87.90 & 87.50
        & 1.48 & 1.16 & 1.30
        & 0.44 & 0.37 & 0.40
        & 1.36 & 1.06 & 1.19 \\

       \rowcolor{darkgreen!13} DoRA \cite{dora}
        & \textbf{90.18} & \underline{91.20} & \underline{90.69}
        & \underline{0.45} & \textbf{0.47} & \textbf{0.46}
        & \underline{0.12} & \textbf{0.15} & \textbf{0.13}
        & \textbf{0.35} & \textbf{0.47} & \textbf{0.40} \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
        \toprule
        & \multicolumn{3}{c|}{\textbf{Acc. $\uparrow$}}
        & \multicolumn{3}{c|}{\textbf{ECE $\downarrow$}}
        & \multicolumn{3}{c|}{\textbf{MCE $\downarrow$}}
        & \multicolumn{3}{c}{\textbf{ACE $\downarrow$}} \\
        
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM \\

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 76.85 & 44.93 & 56.71
        & \textbf{6.72} & 24.65 & \textbf{10.56}
        & \textbf{2.32} & 7.38 & \textbf{3.54}
        & \textbf{6.35} & 24.65 & 10.10 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 67.88 & 50.87 & 58.16
        & 13.98 & 19.19 & 16.18
        & 5.88 & \underline{4.27} & 4.95
        & 13.88 & 19.12 & 16.08 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 27.65 & 42.17 & 33.40
        & 41.26 & \textbf{13.68} & 20.55
        & 11.00 & \textbf{2.95} & \underline{4.66}
        & 41.04 & 13.71 & 20.55 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 27.87 & 38.29 & 32.26
        & 50.52 & 20.53 & 29.20
        & 25.81 & 4.50 & 7.67
        & 48.96 & 20.50 & 28.90 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 79.80 & 54.69 & 64.90
        & 8.00 & 18.67 & 11.20
        & 3.50 & 7.15 & 4.70
        & 8.10 & \textbf{12.09} & \underline{9.70} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 78.80 & 53.80 & 63.94
        & 9.30 & 28.00 & 13.96
        & 4.10 & 11.50 & 6.04
        & 8.50 & 24.50 & 12.62 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{82.63} & \textbf{55.59} & \textbf{66.47}
        & 8.45 & 26.27 & 12.79
        & \underline{3.12} & 10.45 & 4.81
        & \underline{7.09} & 23.35 & 10.88 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 71.50 & 49.40 & 58.43
        & 11.50 & 21.20 & 14.91
        & 4.40 & 5.60 & 4.93
        & 10.90 & 20.70 & 14.28 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{81.90} & \underline{55.55} & \underline{66.20}
        & \underline{7.90} & \underline{18.10} & \underline{11.00}
        & 3.60 & 7.20 & 4.80
        & 7.80 & \underline{12.15} & \textbf{9.50} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

       \rowcolor{amber!13} PromptFL \cite{promptfl}
        & 78.59 & 51.21 & 62.01
        & \textbf{6.78} & 20.79 & \textbf{10.23}
        & \textbf{1.93} & 5.32 & \textbf{2.83}
        & \textbf{6.41} & 20.79 & \textbf{9.80} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 69.84 & 53.85 & 60.81
        & 10.94 & \textbf{12.93} & \underline{11.85}
        & 3.65 & \textbf{2.62} & \underline{3.05}
        & 10.77 & \textbf{12.85} & 11.72 \\

       \rowcolor{amber!13} FedOTP \cite{fedotp}
        & 22.66 & 42.13 & 29.47
        & 50.82 & \underline{16.65} & 25.09
        & 16.58 & \underline{4.04} & 6.50
        & 50.52 & 16.70 & 25.11 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 25.81 & 39.55 & 31.24
        & 53.81 & 20.70 & 29.90
        & 27.74 & 5.39 & 9.03
        & 51.43 & 20.44 & 29.26 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 78.90 & 54.12 & 64.20
        & \underline{9.10} & 22.75 & 13.00
        & 4.10 & 8.83 & 5.60
        & 9.00 & 14.14 & 11.00 \\

       \rowcolor{darkgreen!13} LayerNorm \cite{layernorm}
        & 79.20 & 53.50 & 63.86
        & 10.80 & 28.50 & 15.66
        & 4.50 & 11.80 & 6.52
        & 9.30 & 24.60 & 13.50 \\

       \rowcolor{darkgreen!13} LoRA \cite{lora}
        & \textbf{82.85} & \textbf{55.98} & \textbf{66.81}
        & 9.91 & 26.80 & 14.47
        & 4.08 & 11.01 & 5.95
        & \underline{8.26} & 23.32 & 12.20 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 72.70 & 50.90 & 59.88
        & 10.40 & 17.20 & 12.96
        & \underline{3.50} & 4.10 & 3.78
        & 9.90 & 16.70 & 12.43 \\

       \rowcolor{darkgreen!13} DoRA \cite{dora}
        & \underline{80.50} & \underline{54.65} & \underline{65.10}
        & 9.20 & 23.35 & 13.20
        & 4.20 & 8.87 & 5.70
        & 8.80 & \underline{13.98} & \underline{10.80} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 76.62 & 53.86 & 63.26
        & \textbf{7.17} & 17.06 & \textbf{10.10}
        & \textbf{2.37} & 4.10 & \textbf{3.00}
        & \textbf{6.71} & 16.75 & \textbf{9.58} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 74.72 & 48.54 & 58.85
        & \underline{7.88} & 19.95 & \underline{11.30}
        & 3.34 & 3.91 & 3.60
        & \underline{7.63} & 19.85 & 11.02 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 29.10 & 44.70 & 35.25
        & 39.73 & \textbf{10.15} & 16.17
        & 11.06 & \textbf{2.19} & 3.66
        & 39.45 & \textbf{10.13} & 16.12 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 26.47 & 37.40 & 31.00
        & 52.05 & 23.25 & 32.14
        & 25.88 & 5.45 & 9.01
        & 50.00 & 23.00 & 31.51 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 79.20 & 54.83 & 64.80
        & 8.80 & 21.57 & 12.50
        & 3.90 & 8.78 & 5.40
        & 9.20 & 14.31 & 11.20 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 79.50 & 54.20 & 64.46
        & 10.00 & 28.00 & 14.74
        & 4.30 & 11.40 & 6.24
        & 9.20 & 24.80 & 13.42 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{82.47} & \textbf{56.11} & \textbf{66.78}
        & 9.05 & 26.77 & 13.53
        & 3.74 & 10.69 & 5.54
        & 7.69 & 23.97 & 11.64 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 73.80 & 51.60 & 60.73
        & 9.30 & \underline{15.90} & 11.74
        & \underline{3.20} & \underline{3.80} & \underline{3.47}
        & 8.80 & 15.40 & 11.20 \\

       \rowcolor{darkgreen!13} DoRA \cite{dora}
        & \underline{81.00} & \underline{55.40} & \underline{65.80}
        & 9.00 & 22.15 & 12.80
        & 4.00 & 8.80 & 5.50
        & 8.90 & \underline{14.06} & \underline{10.90} \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
        \toprule
        & \multicolumn{3}{c|}{\textbf{Acc. $\uparrow$}}
        & \multicolumn{3}{c|}{\textbf{ECE $\downarrow$}}
        & \multicolumn{3}{c|}{\textbf{MCE $\downarrow$}}
        & \multicolumn{3}{c}{\textbf{ACE $\downarrow$}} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM \\
        % \midrule

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 97.55 & 92.36 & 94.88
        & \textbf{0.77} & 4.41 & \textbf{1.31}
        & \textbf{0.21} & 3.77 & \textbf{0.40}
        & \textbf{0.36} & 4.89 & \textbf{0.67} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 96.36 & 92.43 & 94.36
        & 1.39 & 4.08 & 2.07
        & 0.62 & 3.01 & 1.03
        & 0.87 & 3.64 & 1.40 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 38.97 & 67.98 & 49.54
        & 18.51 & 11.40 & 14.11
        & 3.68 & 2.61 & 3.05
        & 18.68 & 11.31 & 14.09 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 82.15 & 87.03 & 84.52
        & 5.42 & 5.55 & 5.48
        & 1.95 & 2.75 & 2.28
        & 5.16 & 4.75 & 4.95 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 98.20 & \underline{93.55} & \underline{95.82}
        & 1.05 & \underline{2.80} & 1.53
        & 0.36 & \underline{0.95} & 0.52
        & 0.70 & \underline{2.20} & 1.06 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 97.80 & 92.90 & 95.29
        & 1.70 & 3.80 & 2.35
        & 0.60 & 1.40 & 0.84
        & 1.15 & 2.90 & 1.65 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \underline{98.34} & 93.41 & 95.81
        & 1.34 & 3.33 & 1.91
        & 0.44 & 1.17 & 0.64
        & 0.84 & 2.51 & 1.26 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 96.20 & 90.90 & 93.47
        & 2.10 & 4.60 & 2.88
        & 0.82 & 1.85 & 1.14
        & 1.70 & 3.90 & 2.37 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{98.45} & \textbf{93.70} & \textbf{96.02}
        & \underline{0.90} & \textbf{2.65} & \underline{1.34}
        & \underline{0.32} & \textbf{0.88} & \underline{0.47}
        & \underline{0.62} & \textbf{2.05} & \underline{0.95} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 97.09 & 92.03 & 94.49
        & 1.56 & 4.87 & 2.36
        & 0.89 & 4.24 & 1.47
        & 1.08 & 4.29 & 1.73 \\

       \rowcolor{amber!13} FedPGP \cite{fedpgp}
        & 96.95 & 92.98 & 94.93
        & 1.01 & 3.89 & 1.60
        & 0.41 & 2.75 & 0.71
        & 0.82 & 3.26 & 1.31 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 42.63 & 66.62 & 51.99
        & 19.08 & 7.75 & 11.02
        & 3.87 & 1.95 & 2.59
        & 19.13 & 7.84 & 11.12 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 78.78 & 87.05 & 82.71
        & 8.54 & 6.13 & 7.14
        & 4.03 & 3.06 & 3.48
        & 8.05 & 5.04 & 6.20 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 98.25 & \underline{93.60} & \underline{95.87}
        & \underline{1.00} & \underline{2.70} & \underline{1.46}
        & \underline{0.34} & \underline{0.90} & \underline{0.49}
        & 0.65 & \underline{2.05} & 0.99 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
        & 97.90 & 92.80 & 95.28
        & 1.55 & 3.90 & 2.22
        & 0.55 & 1.30 & 0.77
        & 1.05 & 3.00 & 1.56 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \underline{98.30} & 93.33 & 95.75
        & 1.20 & 3.44 & 1.78
        & 0.39 & 1.05 & 0.57
        & \underline{0.60} & 2.67 & \underline{0.98} \\

       \rowcolor{darkgreen!13} VeRA \cite{vera}
        & 96.30 & 91.20 & 93.68
        & 1.95 & 4.20 & 2.66
        & 0.75 & 1.70 & 1.04
        & 1.50 & 3.55 & 2.11 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{98.42} & \textbf{93.75} & \textbf{96.03}
        & \textbf{0.92} & \textbf{2.55} & \textbf{1.35}
        & \textbf{0.30} & \textbf{0.82} & \textbf{0.44}
        & \textbf{0.55} & \textbf{1.95} & \textbf{0.86} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 97.03 & 92.58 & 94.75
        & 1.20 & 4.40 & 1.89
        & 0.37 & 3.35 & 0.67
        & \underline{0.55} & 3.58 & \underline{0.95} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 96.45 & 92.45 & 94.40
        & 1.30 & 2.63 & 1.74
        & 0.65 & 1.09 & 0.81
        & 1.00 & 2.40 & 1.41 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 31.80 & 68.20 & 43.38
        & 26.03 & 12.32 & 16.72
        & 5.35 & 2.95 & 3.80
        & 25.99 & 12.23 & 16.63 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 78.68 & 84.12 & 81.31
        & 7.86 & 6.60 & 7.18
        & 2.86 & 2.77 & 2.81
        & 7.46 & 5.39 & 6.26 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 98.28 & \underline{93.65} & \underline{95.91}
        & \underline{1.00} & \underline{2.52} & \underline{1.43}
        & \underline{0.34} & \underline{0.86} & \underline{0.49}
        & 0.64 & \underline{2.00} & 0.97 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 97.85 & 92.90 & 95.31
& 1.60 & 3.75 & 2.24
& 0.58 & 1.35 & 0.81
& 1.10 & 2.90 & 1.59 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \underline{98.36} & 93.43 & 95.83
        & 1.30 & 3.35 & 1.87
        & 0.43 & 1.23 & 0.64
        & 0.83 & 2.49 & 1.24 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 96.25 & 91.30 & 93.71
        & 1.85 & 3.95 & 2.52
        & 0.72 & 1.58 & 0.99
        & 1.45 & 3.35 & 2.02 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{98.44} & \textbf{93.80} & \textbf{96.06}
        & \textbf{0.88} & \textbf{2.40} & \textbf{1.29}
        & \textbf{0.29} & \textbf{0.80} & \textbf{0.43}
        & \textbf{0.52} & \textbf{1.90} & \textbf{0.82} \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
        \toprule
        & \multicolumn{3}{c|}{\textbf{Acc. $\uparrow$}}
        & \multicolumn{3}{c|}{\textbf{ECE $\downarrow$}}
        & \multicolumn{3}{c|}{\textbf{MCE $\downarrow$}}
        & \multicolumn{3}{c}{\textbf{ACE $\downarrow$}} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM \\

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 95.82 & 64.26 & 76.93
        & \underline{3.05} & 15.74 & 5.11
        & 1.04 & 3.89 & 1.64
        & 2.91 & 15.74 & 4.91 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 73.79 & 65.21 & 69.24
        & 7.53 & 10.88 & 8.90
        & 3.24 & \underline{2.66} & 2.92
        & 7.41 & 10.86 & 8.81 \\

       \rowcolor{amber!13} FedOTP \cite{fedotp}
        & 15.15 & 32.85 & 20.73
        & 46.74 & 13.96 & 21.50
        & 9.81 & 3.28 & 4.91
        & 46.72 & 14.09 & 21.65 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 29.43 & 49.37 & 36.88
        & 48.27 & 16.31 & 24.38
        & 21.26 & 3.57 & 6.11
        & 45.80 & 16.28 & 24.02 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 97.20 & \textbf{72.56} & \underline{83.09}
        & 4.00 & \underline{10.48} & 5.79
        & \underline{1.00} & \textbf{2.39} & 1.41
        & 3.10 & \underline{7.12} & 4.32 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 96.80 & 70.80 & 81.78
& 4.10 & 16.50 & 6.57
& 1.30 & 6.20 & 2.15
& 3.00 & 15.50 & 5.03 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{98.01} & \underline{72.27} & \textbf{83.19}
        & \textbf{1.44} & 15.23 & \textbf{2.63}
        & \textbf{0.46} & 5.72 & \textbf{0.85}
        & \textbf{1.02} & 14.47 & \textbf{1.90} \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 90.50 & 66.80 & 76.86
        & 4.55 & 13.10 & 6.75
        & 1.48 & 3.10 & 2.00
        & 4.30 & 12.50 & 6.40 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{97.40} & 71.96 & 82.77
        & 3.40 & \textbf{8.77} & \underline{4.90}
        & 1.10 & 2.68 & \underline{1.56}
        & \underline{2.50} & \textbf{5.83} & \underline{3.50} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 94.68 & 66.74 & 78.29
        & \underline{2.69} & 11.13 & \underline{4.33}
        & \underline{0.97} & \textbf{2.16} & \underline{1.33}
        & \underline{2.32} & 11.14 & \underline{3.84} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 70.77 & 64.21 & 67.33
        & 11.15 & 14.53 & 12.62
        & 4.90 & 3.79 & 4.27
        & 11.04 & 14.52 & 12.54 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 14.01 & 28.67 & 18.82
        & 53.06 & 22.78 & 31.88
        & 13.38 & 5.57 & 7.86
        & 53.06 & 22.93 & 32.02 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 29.05 & 47.58 & 36.08
        & 50.91 & 20.96 & 29.69
        & 22.98 & 4.47 & 7.49
        & 47.93 & 20.96 & 29.17 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 96.90 & 68.40 & 80.19
        & 3.70 & 10.06 & 5.41
        & 1.10 & \underline{2.80} & 1.58
        & 3.30 & \textbf{9.08} & 4.84 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 96.50 & 68.80 & 80.33
& 4.40 & 18.00 & 7.07
& 1.40 & 7.00 & 2.33
& 3.60 & 16.80 & 5.93 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{97.83} & \textbf{70.65} & \textbf{82.05}
        & \textbf{1.07} & 16.88 & \textbf{2.01}
        & \textbf{0.34} & 6.55 & \textbf{0.65}
        & \textbf{0.60} & 15.82 & \textbf{1.16} \\

       \rowcolor{darkgreen!13} VeRA \cite{vera}
        & 90.30 & 67.20 & 77.06
        & 4.10 & 12.20 & 6.14
        & 1.35 & 2.85 & 1.83
        & 3.90 & 11.60 & 5.84 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{97.10} & \underline{69.72} & \underline{81.16}
        & 3.80 & \textbf{10.02} & 5.51
        & 1.20 & 2.91 & 1.70
        & 3.20 & \underline{9.21} & 4.75 \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 95.16 & 67.30 & 78.84
        & \underline{3.32} & 11.70 & \underline{5.18}
        & \underline{1.07} & \underline{2.77} & \underline{1.54}
        & \underline{3.15} & 11.71 & \underline{4.96} \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 74.97 & 66.35 & 70.40
        & 7.59 & \textbf{9.26} & 8.34
        & 3.02 & \textbf{2.24} & 2.57
        & 7.63 & 9.32 & 8.39 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 13.92 & 24.50 & 17.75
        & 51.17 & 26.85 & 35.22
        & 11.34 & 6.65 & 8.39
        & 51.16 & 26.75 & 35.13 \\

       \rowcolor{amber!13} FedPHA \cite{fedpha}
        & 29.01 & 45.74 & 35.50
        & 49.52 & 21.80 & 30.27
        & 22.22 & 5.88 & 9.30
        & 46.80 & 21.70 & 29.65 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 97.00 & 71.88 & 82.57
        & 3.80 & 10.02 & 5.51
        & 1.10 & 2.87 & 1.59
        & 3.40 & \textbf{8.90} & 4.92 \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 96.70 & 71.20 & 82.01
& 4.20 & 16.30 & 6.68
& 1.30 & 6.30 & 2.16
& 3.50 & 15.50 & 5.71 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & \textbf{98.02} & \underline{72.49} & \textbf{83.35}
        & \textbf{1.37} & 15.13 & \textbf{2.51}
        & \textbf{0.43} & 5.70 & \textbf{0.80}
        & \textbf{0.98} & 14.36 & \textbf{1.83} \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 90.60 & 67.50 & 77.36
        & 4.20 & 11.90 & 6.21
        & 1.40 & 2.80 & 1.87
        & 4.00 & 11.30 & 5.91 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \underline{97.30} & \textbf{72.84} & \underline{83.31}
        & 3.70 & \underline{9.85} & 5.38
        & 1.10 & 2.87 & 1.59
        & 3.40 & \underline{9.03} & 4.94 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|ccc}
        \toprule
        & \multicolumn{3}{c|}{\textbf{Acc. $\uparrow$}}
        & \multicolumn{3}{c|}{\textbf{ECE $\downarrow$}}
        & \multicolumn{3}{c|}{\textbf{MCE $\downarrow$}}
        & \multicolumn{3}{c}{\textbf{ACE $\downarrow$}} \\
        \cmidrule(lr){2-4}
        \cmidrule(lr){5-7}
        \cmidrule(lr){8-10}
        \cmidrule(lr){11-13}
        
        \multirow{-2}{*}{\textbf{Method}}
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM
        & Base & New & HM \\

        % ============================================================
        % Without calibration
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{without calibration})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & \underline{95.48} & 96.76 & 96.12
        & 2.85 & 3.13 & 2.98
        & 0.79 & 0.91 & 0.85
        & 2.78 & 3.13 & 2.95 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 94.86 & 97.12 & 95.98
        & 2.08 & 3.37 & 2.57
        & 0.86 & 1.42 & 1.07
        & 2.00 & 3.25 & 2.48 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 13.86 & 52.07 & 21.89
        & 64.69 & 18.64 & 28.94
        & 26.50 & 4.13 & 7.15
        & 64.55 & 18.63 & 28.91 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 44.75 & 80.04 & 57.40
        & 36.96 & 5.96 & 10.26
        & 20.54 & 1.69 & 3.12
        & 33.76 & 5.96 & 10.13 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & 95.45 & \underline{97.50} & \underline{96.46}
        & \underline{0.56} & \underline{1.02} & \underline{0.72}
        & \underline{0.31} & \underline{0.39} & \underline{0.35}
        & \underline{0.61} & \underline{0.65} & \underline{0.63} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 94.70 & 96.90 & 95.79
& 0.85 & 1.55 & 1.10
& 0.45 & 0.55 & 0.50
& 0.85 & 0.95 & 0.90 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 95.16 & 97.29 & 96.22
        & 0.60 & 1.24 & 0.81
        & 0.33 & 0.41 & 0.37
        & 0.66 & 0.69 & 0.67 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 93.25 & 96.10 & 94.65
        & 1.90 & 2.45 & 2.14
        & 0.60 & 0.75 & 0.67
        & 1.78 & 2.30 & 2.01 \\

       \rowcolor{darkgreen!13} DoRA \cite{dora}
        & \textbf{95.60} & \textbf{97.65} & \textbf{96.61}
        & \textbf{0.52} & \textbf{0.95} & \textbf{0.67}
        & \textbf{0.28} & \textbf{0.35} & \textbf{0.31}
        & \textbf{0.55} & \textbf{0.60} & \textbf{0.57} \\

        % ============================================================
        % DCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{DCA} \cite{dca})} \\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 95.37 & 96.59 & 95.98
        & 2.25 & 2.19 & 2.22
        & 0.65 & 0.75 & 0.70
        & 2.24 & 1.90 & 2.06 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 94.05 & 97.21 & 95.60
        & 1.11 & 2.78 & 1.59
        & 0.38 & 1.06 & 0.56
        & 1.08 & 2.64 & 1.53 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 14.33 & 50.29 & 22.31
        & 63.71 & 26.13 & 37.06
        & 27.50 & 8.75 & 13.28
        & 63.60 & 26.19 & 37.10 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 51.62 & 77.82 & 62.07
        & 29.78 & 5.22 & 8.88
        & 17.39 & 1.60 & 2.93
        & 27.62 & 5.27 & 8.85 \\

        \midrule

        \rowcolor{darkgreen!13}AdaptFormer \cite{adaptformer}
        & \underline{95.45} & \underline{97.55} & \underline{96.49}
        & \underline{0.74} & \underline{0.75} & \underline{0.74}
        & \underline{0.28} & \underline{0.26} & \underline{0.27}
        & \underline{0.49} & \underline{0.44} & \underline{0.46} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 94.80 & 96.80 & 95.79
& 1.20 & 1.10 & 1.15
& 0.50 & 0.40 & 0.44
& 0.85 & 0.65 & 0.74 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 95.35 & 97.22 & 96.28
        & 0.98 & 0.93 & 0.95
        & 0.42 & 0.30 & 0.35
        & 0.69 & 0.48 & 0.57 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 93.10 & 96.00 & 94.53
        & 1.70 & 2.05 & 1.86
        & 0.55 & 0.65 & 0.60
        & 1.52 & 1.85 & 1.67 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{95.55} & \textbf{97.70} & \textbf{96.61}
        & \textbf{0.68} & \textbf{0.70} & \textbf{0.69}
        & \textbf{0.24} & \textbf{0.23} & \textbf{0.23}
        & \textbf{0.44} & \textbf{0.40} & \textbf{0.42} \\

        % ============================================================
        % MDCA
        % ============================================================
        \midrule
        \rowcolor{gray!30}
        \multicolumn{13}{c}{FL setting (\textit{with calibration}: \textbf{MDCA} \cite{hebbalaguppe2022stitch})}\\

        \rowcolor{amber!13}PromptFL \cite{promptfl}
        & 95.37 & 96.76 & 96.06
        & 2.59 & 2.64 & 2.61
        & 0.72 & 0.87 & 0.79
        & 2.55 & 2.64 & 2.59 \\

        \rowcolor{amber!13}FedPGP \cite{fedpgp}
        & 95.02 & 97.29 & 96.14
        & 1.85 & 2.60 & 2.16
        & 0.80 & 1.02 & 0.90
        & 1.77 & 2.56 & 2.09 \\

        \rowcolor{amber!13}FedOTP \cite{fedotp}
        & 13.08 & 46.77 & 20.45
        & 64.72 & 28.09 & 39.18
        & 25.73 & 7.28 & 11.35
        & 64.66 & 28.19 & 39.26 \\

        \rowcolor{amber!13}FedPHA \cite{fedpha}
        & 46.56 & 79.30 & 58.67
        & 33.12 & 7.30 & 11.96
        & 18.36 & 2.56 & 4.49
        & 30.86 & 7.14 & 11.60 \\

        \midrule

       \rowcolor{darkgreen!13} AdaptFormer \cite{adaptformer}
        & \underline{95.42} & \underline{97.58} & \underline{96.49}
        & \underline{0.72} & \underline{0.82} & \underline{0.77}
        & \underline{0.27} & \underline{0.29} & \underline{0.28}
        & \underline{0.50} & \underline{0.47} & \underline{0.48} \\

        \rowcolor{darkgreen!13}LayerNorm \cite{layernorm}
& 94.60 & 96.90 & 95.74
& 1.25 & 1.45 & 1.34
& 0.48 & 0.50 & 0.49
& 0.90 & 0.80 & 0.85 \\

        \rowcolor{darkgreen!13}LoRA \cite{lora}
        & 95.10 & 97.28 & 96.18
        & 1.03 & 1.18 & 1.10
        & 0.38 & 0.39 & 0.39
        & 0.72 & 0.63 & 0.67 \\

        \rowcolor{darkgreen!13}VeRA \cite{vera}
        & 93.15 & 96.05 & 94.58
        & 1.80 & 2.20 & 1.98
        & 0.58 & 0.70 & 0.63
        & 1.65 & 2.00 & 1.81 \\

        \rowcolor{darkgreen!13}DoRA \cite{dora}
        & \textbf{95.58} & \textbf{97.72} & \textbf{96.64}
        & \textbf{0.66} & \textbf{0.78} & \textbf{0.72}
        & \textbf{0.23} & \textbf{0.27} & \textbf{0.25}
        & \textbf{0.45} & \textbf{0.43} & \textbf{0.44} \\

        \bottomrule
    \end{tabular}
